An Analysis of Joint Nonlinear Spatial Filtering for Spatial Aliasing Reduction

The performance of traditional linear spatial filters for speech enhancement is constrained by the physical size and number of channels of microphone arrays. For instance, for large microphone distances and high frequencies, spatial aliasing may occur, leading to unwanted enhancement of signals from non-target directions. Recently, it has been proposed to replace linear beamformers by nonlinear deep neural networks for joint spatial-spectral processing. While it has been shown that such approaches result in higher performance in terms of instrumental quality metrics, in this work we highlight their ability to efficiently handle spatial aliasing. In particular, we show that joint spatial and tempo-spectral processing is more robust to spatial aliasing than traditional approaches that perform spatial processing alone or separately with tempo-spectral filtering. The results provide another strong motivation for using deep nonlinear networks in multichannel speech enhancement, beyond their known benefits in managing non-Gaussian noise and multiple speakers, especially when microphone arrays with rather large microphone distances are used.

==> mic_array.tex <==
\begin{tikzpicture}

\def\angleValue{60}
\def\micRadius{4pt}  %

\draw (0,0) -- (4.75,0);

\coordinate (mic1base) at (0.3,0);
\coordinate (mic2base) at (3,0);
\coordinate (mic1) at (0.3,-\micRadius);
\coordinate (mic2) at (3,-\micRadius);
\draw[thick] (mic1) circle[radius=\micRadius];
\draw[thick] (mic2) circle[radius=\micRadius];
\draw[thick] ($(mic1base)+(-0.15,0)$) -- ($(mic1base)+(0.15,0)$);
\draw[thick] ($(mic2base)+(-0.15,0)$) -- ($(mic2base)+(0.15,0)$);

\draw[dotted, thick] (mic1base) -- +(\angleValue:2.3);
\draw[dotted, thick] (mic2base) -- +(\angleValue:2.3);
\draw (mic2base) -- +(\angleValue+90:3);

\coordinate (mic1right) at ($(mic1base)+(1,0)$);
\coordinate (mic1up) at ($(mic1base)+(\angleValue:1)$);
\pic [draw, angle radius=4mm, "$\theta_s$" {shift={(0.35,0.25)}}] {angle = mic1right--mic1base--mic1up};

\coordinate (mic2right) at ($(mic2base)+(1,0)$);
\coordinate (mic2up) at ($(mic2base)+(\angleValue:1)$);
\pic [draw, angle radius=4mm, "$\theta_s$" {shift={(0.35,0.25)}}] {angle = mic2right--mic2base--mic2up};

\coordinate (startdistance) at ($(mic1)-(0,0.4)$);
\coordinate (enddistance) at ($(mic2)-(0,0.4)$);
\draw[stealth-stealth] (startdistance) -- node[below] {$d$} (enddistance);
\draw (startdistance) ++ (0,-6pt) -- ++ (0,12pt);
\draw (enddistance) ++ (0,-6pt) -- ++ (0,12pt);

\node at (4.2,2.6) {$\bm{s}$};

\node[below right=1pt and 3pt of mic2] {$\bm{y}_1$};
\node[below left=1pt and 3pt of mic1] {$\bm{y}_2$};

\draw[decorate,decoration={brace,amplitude=5pt}] 
    ($(mic1base)$) -- ($(mic1base)+(\angleValue:1.35)$) node[midway,above,sloped,yshift=5pt] {$\Delta r_2$};

\end{tikzpicture}


==> setups_ftjnf.tex <==
\begin{tikzpicture}[
font=\footnotesize,
sy+/.style = {yshift= 2.5mm}, 
sy-/.style = {yshift=-2.5mm},
]
\tikzstyle{every node}=[font=\scriptsize]
\centering
    \node[circle, draw=black, 
			minimum width=0.2cm, 
		minimum height=0.2cm] at (-9.5, 1.2)(mic1){};
    \draw ([yshift=3pt]mic1.west) -- ([yshift=-3pt]mic1.west);

    \node[circle, draw=black, below=0.3cm of mic1,
		minimum width=0.2cm, 
		minimum height=0.2cm] (mic2) {};
    \draw ([yshift=3pt]mic2.west) -- ([yshift=-3pt]mic2.west);

    \coordinate(mid_mic) at ($(mic1)!0.5!(mic2)$);

    \node[rounded corners, draw=black, align=center, 
		minimum width=4.7cm, 
		minimum height=1cm,
        right= 0.7cm of mid_mic,
        ] (FT-JNF) {Joint nonlinear \\ spatially selective filter \\ (JNF-SSF)};

    \draw[draw=black, -stealth] (mic1.east) -- ([sy+] FT-JNF.west) node[midway, above, yshift=1pt] {$\bm{Y}_1$};
    \draw[draw=black, -stealth]  (mic2.east) -- ([sy-] FT-JNF.west) node[midway, below, yshift=7pt] {$\bm{Y}_2$};

    \draw[draw=black, -stealth]  (FT-JNF.east) -- ++ (0.7,0) node[midway, above, yshift=1pt] {$\bm{\widehat{S}}$}; 
\end{tikzpicture}


==> setups_lsf.tex <==
\begin{tikzpicture}[
font=\footnotesize,
sy+/.style = {yshift= 2.5mm}, 
sy-/.style = {yshift=-2.5mm},
]
\tikzstyle{every node}=[font=\scriptsize]
\centering
    \node[circle, draw=black, 
			minimum width=0.2cm, 
		minimum height=0.2cm] at (-9.5, 1.2)(mic1){};
    \draw ([yshift=3pt]mic1.west) -- ([yshift=-3pt]mic1.west);

    \node[circle, draw=black, below=0.3cm of mic1,
		minimum width=0.2cm, 
		minimum height=0.2cm] (mic2) {};
    \draw ([yshift=3pt]mic2.west) -- ([yshift=-3pt]mic2.west);

    \coordinate(mid_mic) at ($(mic1)!0.5!(mic2)$);

    \node[rounded corners, draw=black, align=center, 
		minimum width=4.7cm, 
		minimum height=1cm,
        right= 0.7cm of mid_mic,
        ] (mvdr) {Linear spatial filter \\ (MVDR)};

    \draw[draw=black, -stealth] (mic1.east) -- ([sy+] mvdr.west) node[midway, above, yshift=1pt] {$\bm{Y}_1$};
    \draw[draw=black, -stealth]  (mic2.east) -- ([sy-] mvdr.west) node[midway, below, yshift=7pt] {$\bm{Y}_2$};

    \draw[draw=black, -stealth]  (mvdr.east) -- ++ (0.7,0) node[midway, above, yshift=1pt] {$\bm{\widehat{S}}$}; 
\end{tikzpicture}


==> setups_lsf_pf.tex <==
\begin{tikzpicture}[
font=\footnotesize,
sy+/.style = {yshift= 2.5mm}, 
sy-/.style = {yshift=-2.5mm},
]
\tikzstyle{every node}=[font=\scriptsize]
\centering
    \node[circle, draw=black, 
			minimum width=0.2cm, 
		minimum height=0.2cm] at (-9.5, 1.2)(mic1){};
    \draw ([yshift=3pt]mic1.west) -- ([yshift=-3pt]mic1.west);

    \node[circle, draw=black, below=0.3cm of mic1,
		minimum width=0.2cm, 
		minimum height=0.2cm] (mic2) {};
    \draw ([yshift=3pt]mic2.west) -- ([yshift=-3pt]mic2.west);

    \coordinate(mid_mic) at ($(mic1)!0.5!(mic2)$);

    \node[rounded corners, draw=black, align=center, 
		minimum width=2cm, 
		minimum height=1cm,
        right= 0.7cm of mid_mic,
        ] (FT-JNF) {Linear spatial \\ filter \\ (MVDR)};
    \node[rounded corners, draw=black, align=center, 
		minimum width=2cm, 
		minimum height=1cm,
        right= 0.67cm of FT-JNF,
        ] (PF) {Nonlinear \\ tempo-spectral \\ PF};

    \draw[draw=black, -stealth] (mic1.east) -- ([sy+] FT-JNF.west) node[midway, above, yshift=1pt] {$\bm{Y}_1$};
    \draw[draw=black, -stealth]  (mic2.east) -- ([sy-] FT-JNF.west) node[midway, below, yshift=7pt] {$\bm{Y}_2$};
    \draw[draw=black, -stealth]  (FT-JNF.east) -- (PF.west) node[midway, below] {};  %

    \draw[draw=black, -stealth]  (PF.east) -- ++ (0.7,0) node[midway, above, yshift=1pt] {$\bm{\widehat{S}}$}; %
\end{tikzpicture}

